Using Machine Learning techniques in phenomenological studies in flavour physics

An updated analysis of New Physics violating Lepton Flavour Universality, by using the Standard Model Effective Field Lagrangian with semileptonic dimension six operators at $\Lambda = 1\,\mathrm{TeV}$ is presented. We perform a global fit, by discussing the relevance of the mixing in the first generation. We use for the first time in this context a Montecarlo analysis to extract the confidence intervals and correlations between observables. Our results show that machine learning, made jointly with the SHAP values, constitute a suitable strategy to use in this kind of analysis.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|}\hline
 & Observable &	 NP prediction &	 NP pull & SM pull\endhead\hline
0 &	 $\langle \frac{d\overline{\mathrm{BR}}}{dq^2} \rangle(B_s\to \phi \mu^+\mu^-)^{[2.5,\  4.0]}$ &	 $4.5857\times 10^{-8}$ &	 \cellcolor{green!38}3.1 $ \sigma$ &	 3.9 $ \sigma$ \\ \hline
1 &	 $a_\mu$ &	 0.0011659 &	 4.6 $ \sigma$ &	 4.6 $ \sigma$ \\ \hline
2 &	 $R_{\tau \ell}(B\to D^{\ast}\ell^+\nu)$ &	 0.2898 &	 \cellcolor{green!50}0.41 $ \sigma$ &	 3.3 $ \sigma$ \\ \hline
3 &	 $\langle P_2\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[0.1,\  0.98]}$ &	 -0.131 &	 \cellcolor{green!1}3.3 $ \sigma$ &	 3.3 $ \sigma$ \\ \hline
4 &	 $\langle \frac{d\overline{\mathrm{BR}}}{dq^2} \rangle(B_s\to \phi \mu^+\mu^-)^{[1.1,\  2.5]}$ &	 $4.9665\times 10^{-8}$ &	 \cellcolor{green!31}2.4 $ \sigma$ &	 3 $ \sigma$ \\ \hline
5 &	 $\langle \frac{d\overline{\mathrm{BR}}}{dq^2} \rangle(B_s\to \phi \mu^+\mu^-)^{[4.0,\  6.0]}$ &	 $4.8464\times 10^{-8}$ &	 \cellcolor{green!43}2.3 $ \sigma$ &	 3.2 $ \sigma$ \\ \hline
6 &	 $\langle F_L\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[2.5,\  4]}$ &	 0.77058 &	 \cellcolor{green!7}3.2 $ \sigma$ &	 3.3 $ \sigma$ \\ \hline
7 &	 $\langle R_{\mu e} \rangle(B^\pm\to K^\pm \ell^+\ell^-)^{[1.1,\  6.0]}$ &	 0.83438 &	 \cellcolor{green!50}0.28 $ \sigma$ &	 3.2 $ \sigma$ \\ \hline
8 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[198.38,\  0.8,\  1.0]}$ &	 7.236 &	 \cellcolor{red!0}3 $ \sigma$ &	 3 $ \sigma$ \\ \hline
9 &	 $\langle P_5^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[4,\  6]}$ &	 -0.63083 &	 \cellcolor{green!47}1.9 $ \sigma$ &	 2.9 $ \sigma$ \\ \hline
10 &	 $\langle \frac{d\overline{\mathrm{BR}}}{dq^2} \rangle(B_s\to \phi \mu^+\mu^-)^{[0.1,\  0.98]}$ &	 $1.0903\times 10^{-7}$ &	 \cellcolor{green!14}2.2 $ \sigma$ &	 2.5 $ \sigma$ \\ \hline
11 &	 $\mathrm{BR}(W^\pm\to \tau^\pm\nu)$ &	 0.10837 &	 \cellcolor{red!1}2.6 $ \sigma$ &	 2.6 $ \sigma$ \\ \hline
12 &	 $\langle R_{\mu e} \rangle(B^0\to K^{\ast 0}\ell^+\ell^-)^{[1.1,\  6.0]}$ &	 0.84052 &	 \cellcolor{green!50}1.4 $ \sigma$ &	 2.5 $ \sigma$ \\ \hline
13 &	 $R_{\tau \mu}(B\to D^{\ast}\ell^+\nu)$ &	 0.29041 &	 \cellcolor{green!50}0.75 $ \sigma$ &	 2.5 $ \sigma$ \\ \hline
14 &	 $A_\mathrm{FB}^{0, b}$ &	 0.10307 &	 \cellcolor{red!0}2.4 $ \sigma$ &	 2.4 $ \sigma$ \\ \hline
15 &	 $\epsilon^\prime/\epsilon$ &	 $-2.5903\times 10^{-5}$ &	 \cellcolor{green!0}2.5 $ \sigma$ &	 2.5 $ \sigma$ \\ \hline
16 &	 $\langle R_{\mu e} \rangle(B^0\to K^{\ast 0}\ell^+\ell^-)^{[0.045,\  1.1]}$ &	 0.88373 &	 \cellcolor{green!15}2.1 $ \sigma$ &	 2.4 $ \sigma$ \\ \hline
17 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[10.4,\  10.93]}$ &	 0.018511 &	 \cellcolor{green!0}2.3 $ \sigma$ &	 2.3 $ \sigma$ \\ \hline
18 &	 $\tilde{B}_n^{[0.591]}$ &	 0.98894 &	 \cellcolor{red!0}2.1 $ \sigma$ &	 2.1 $ \sigma$ \\ \hline
19 &	 $A_ e$ &	 0.14703 &	 \cellcolor{green!0}2.2 $ \sigma$ &	 2.2 $ \sigma$ \\ \hline
20 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[189.09,\  0.8,\  1.0]}$ &	 6.253 &	 \cellcolor{green!0}2.2 $ \sigma$ &	 2.2 $ \sigma$ \\ \hline
21 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^\pm\to K^\pm \mu^+\mu^-)^{[4.0,\  5.0]}$ &	 $3.0034\times 10^{-8}$ &	 \cellcolor{green!40}1.4 $ \sigma$ &	 2.2 $ \sigma$ \\ \hline
22 &	 $\langle P_3\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[1.1,\  2.5]}$ &	 0.002973 &	 \cellcolor{red!0}2.1 $ \sigma$ &	 2.1 $ \sigma$ \\ \hline
23 &	 $\langle P_4^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[4,\  6]}$ &	 -0.4918 &	 \cellcolor{green!5}2.1 $ \sigma$ &	 2.2 $ \sigma$ \\ \hline
24 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[4.0,\  6.0]}$ &	 $4.7946\times 10^{-8}$ &	 \cellcolor{green!22}1.6 $ \sigma$ &	 2 $ \sigma$ \\ \hline
25 &	 $\langle P_8^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[1.1,\  2.5]}$ &	 -0.012738 &	 \cellcolor{red!1}2.2 $ \sigma$ &	 2.1 $ \sigma$ \\ \hline
26 &	 $\langle \overline{S_3}\rangle(B_s\to \phi \mu^+\mu^-)^{[4.0,\  6.0]}$ &	 -0.019079 &	 \cellcolor{red!0}2.1 $ \sigma$ &	 2.1 $ \sigma$ \\ \hline
27 &	 $\langle \overline{S_7}\rangle(B_s\to \phi \mu^+\mu^-)^{[0.1,\  0.98]}$ &	 -0.023765 &	 \cellcolor{green!0}2.1 $ \sigma$ &	 2.1 $ \sigma$ \\ \hline
28 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[5.07,\  5.6]}$ &	 0.063084 &	 \cellcolor{green!0}2.1 $ \sigma$ &	 2.1 $ \sigma$ \\ \hline
29 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[15.0,\  19.0]}$ &	 $5.5776\times 10^{-8}$ &	 \cellcolor{green!37}1.4 $ \sigma$ &	 2.1 $ \sigma$ \\ \hline
30 &	 $\langle P_1\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[1.1,\  2.5]}$ &	 0.023052 &	 \cellcolor{green!0}2.1 $ \sigma$ &	 2.1 $ \sigma$ \\ \hline
31 &	 $\langle P_5^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[15,\  19]}$ &	 -0.57111 &	 \cellcolor{green!7}1.9 $ \sigma$ &	 2.1 $ \sigma$ \\ \hline
32 &	 $\langle A_\mathrm{FB}^{\ell h}\rangle(\Lambda_b\to\Lambda \mu^+\mu^-)^{[15,\  20]}$ &	 0.15645 &	 \cellcolor{red!8}2.2 $ \sigma$ &	 2 $ \sigma$ \\ \hline
33 &	 $\vert\epsilon_K\vert$ &	 0.0016895 &	 \cellcolor{red!20}2.6 $ \sigma$ &	 2.2 $ \sigma$ \\ \hline
34 &	 $\mathrm{BR}(K_L\to e^+e^-)$ &	 $1.7139\times 10^{-13}$ &	 \cellcolor{red!0}2.1 $ \sigma$ &	 2.1 $ \sigma$ \\ \hline
35 &	 $\mathrm{BR}(B^\pm\to K^\pm \tau^+\tau^-)$ &	 $4.7492\times 10^{-5}$ &	 \cellcolor{green!3}2 $ \sigma$ &	 2 $ \sigma$ \\ \hline
36 &	 $\langle \frac{d\overline{\mathrm{BR}}}{dq^2} \rangle(B_s\to \phi \mu^+\mu^-)^{[1.0,\  6.0]}$ &	 $4.8217\times 10^{-8}$ &	 \cellcolor{green!16}1.7 $ \sigma$ &	 2 $ \sigma$ \\ \hline
37 &	 $\mathrm{BR}(\tau^-\to \mu^- \nu\bar\nu)$ &	 0.17279 &	 \cellcolor{red!10}2.2 $ \sigma$ &	 2 $ \sigma$ \\ \hline
38 &	 $\langle P_2\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[4,\  6]}$ &	 0.17723 &	 \cellcolor{green!26}1.5 $ \sigma$ &	 2 $ \sigma$ \\ \hline
39 &	 $\langle \overline{S_4}\rangle(B_s\to \phi \mu^+\mu^-)^{[15.0,\  18.9]}$ &	 -0.30243 &	 \cellcolor{green!0}1.9 $ \sigma$ &	 1.9 $ \sigma$ \\ \hline
40 &	 $\langle P_3\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[0.1,\  0.98]}$ &	 0.0013782 &	 \cellcolor{green!0}2 $ \sigma$ &	 2 $ \sigma$ \\ \hline
41 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^0\to K^0\mu^+\mu^-)^{[4.0,\  6.0]}$ &	 $2.7751\times 10^{-8}$ &	 \cellcolor{green!30}1.4 $ \sigma$ &	 2 $ \sigma$ \\ \hline
42 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^\pm\to K^\pm \mu^+\mu^-)^{[5.0,\  6.0]}$ &	 $2.9802\times 10^{-8}$ &	 \cellcolor{green!41}1.2 $ \sigma$ &	 2 $ \sigma$ \\ \hline
43 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^0\to K^0\mu^+\mu^-)^{[15.0,\  22.0]}$ &	 $1.2012\times 10^{-8}$ &	 \cellcolor{green!42}1.1 $ \sigma$ &	 2 $ \sigma$ \\ \hline
44 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[15.0,\  19.0]}$ &	 $5.1475\times 10^{-8}$ &	 \cellcolor{green!48}0.99 $ \sigma$ &	 2 $ \sigma$ \\ \hline
45 &	 $\overline{\mathrm{BR}}(B_s\to \mu^+\mu^-)$ &	 $3.6625\times 10^{-9}$ &	 \cellcolor{green!0}2 $ \sigma$ &	 2 $ \sigma$ \\ \hline
46 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^\pm\to K^\pm \mu^+\mu^-)^{[1.1,\  2.0]}$ &	 $3.0533\times 10^{-8}$ &	 \cellcolor{green!38}1.2 $ \sigma$ &	 2 $ \sigma$ \\ \hline
47 &	 $\langle P_5^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2.5,\  4]}$ &	 -0.31442 &	 \cellcolor{green!50}0.94 $ \sigma$ &	 2 $ \sigma$ \\ \hline
48 &	 $\langle \overline{S_7}\rangle(B_s\to \phi \mu^+\mu^-)^{[4.0,\  6.0]}$ &	 -0.016304 &	 \cellcolor{red!0}1.9 $ \sigma$ &	 1.9 $ \sigma$ \\ \hline
49 &	 $\langle P_1\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[4.3,\  6]}$ &	 -0.16842 &	 \cellcolor{green!1}1.8 $ \sigma$ &	 1.9 $ \sigma$ \\ \hline
50 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[7.73,\  8.27]}$ &	 0.091527 &	 \cellcolor{green!0}1.9 $ \sigma$ &	 1.9 $ \sigma$ \\ \hline
51 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[7.2,\  7.73]}$ &	 0.10189 &	 \cellcolor{green!0}1.9 $ \sigma$ &	 1.9 $ \sigma$ \\ \hline
52 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[198.38,\  -0.6,\  -0.4]}$ &	 0.835 &	 \cellcolor{red!0}1.9 $ \sigma$ &	 1.9 $ \sigma$ \\ \hline
53 &	 $\langle P_2\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[4,\  6]}$ &	 0.17518 &	 \cellcolor{green!50}0.8 $ \sigma$ &	 2 $ \sigma$ \\ \hline
54 &	 $\mu_{Zh}(h \to c\bar c)$ &	 1 &	 \cellcolor{green!0}1.8 $ \sigma$ &	 1.8 $ \sigma$ \\ \hline
55 &	 $a_e$ &	 0.0011597 &	 2 $ \sigma$ &	 2 $ \sigma$ \\ \hline
56 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[198.38,\  0.6,\  0.8]}$ &	 4.428 &	 \cellcolor{green!0}1.8 $ \sigma$ &	 1.8 $ \sigma$ \\ \hline
57 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^0\to K^0\mu^+\mu^-)^{[2.0,\  4.0]}$ &	 $2.8117\times 10^{-8}$ &	 \cellcolor{green!29}1.2 $ \sigma$ &	 1.8 $ \sigma$ \\ \hline
58 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[182.66,\  -1.0,\  -0.8]}$ &	 0.702 &	 \cellcolor{green!0}1.8 $ \sigma$ &	 1.8 $ \sigma$ \\ \hline
59 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[4.0,\  6.0]}$ &	 $4.4322\times 10^{-8}$ &	 \cellcolor{green!32}0.97 $ \sigma$ &	 1.6 $ \sigma$ \\ \hline
60 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[198.38,\  -1.0,\  -0.8]}$ &	 0.542 &	 \cellcolor{red!0}1.7 $ \sigma$ &	 1.7 $ \sigma$ \\ \hline
61 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^\pm\to K^\pm \mu^+\mu^-)^{[15.0,\  22.0]}$ &	 $1.304\times 10^{-8}$ &	 \cellcolor{green!50}0.52 $ \sigma$ &	 1.6 $ \sigma$ \\ \hline
62 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[4.3,\  6]}$ &	 $4.4754\times 10^{-8}$ &	 \cellcolor{green!29}1 $ \sigma$ &	 1.6 $ \sigma$ \\ \hline
63 &	 $m_W$ &	 80.359 &	 \cellcolor{green!0}1.7 $ \sigma$ &	 1.7 $ \sigma$ \\ \hline
64 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[182.66,\  0.0,\  0.2]}$ &	 1.731 &	 \cellcolor{red!0}1.7 $ \sigma$ &	 1.7 $ \sigma$ \\ \hline
65 &	 $\mu_{Wh}(h \to \tau^+\tau^-)$ &	 1 &	 \cellcolor{red!0}1.7 $ \sigma$ &	 1.7 $ \sigma$ \\ \hline
66 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[1.1,\  2.5]}$ &	 $4.3012\times 10^{-8}$ &	 \cellcolor{green!20}1.2 $ \sigma$ &	 1.6 $ \sigma$ \\ \hline
67 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[205.92,\  0.2,\  0.4]}$ &	 2.056 &	 \cellcolor{red!0}1.7 $ \sigma$ &	 1.7 $ \sigma$ \\ \hline
68 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[205.92,\  -0.6,\  -0.4]}$ &	 0.77 &	 \cellcolor{green!0}1.7 $ \sigma$ &	 1.7 $ \sigma$ \\ \hline
69 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(\Lambda_b\to\Lambda \mu^+\mu^-)^{[15,\  20]}$ &	 $6.1552\times 10^{-8}$ &	 \cellcolor{red!16}2.1 $ \sigma$ &	 1.7 $ \sigma$ \\ \hline
70 &	 $\mu_{t\bar t h}(h \to W^+W^-)$ &	 1 &	 \cellcolor{green!0}1.7 $ \sigma$ &	 1.7 $ \sigma$ \\ \hline
71 &	 $A_{\Delta\Gamma}(B_s\to \phi\gamma)$ &	 0.030507 &	 \cellcolor{red!0}1.6 $ \sigma$ &	 1.6 $ \sigma$ \\ \hline
72 &	 $R(e^+e^- \to W^+W^-)^{[182.7]}$ &	 1 &	 \cellcolor{red!0}1.6 $ \sigma$ &	 1.6 $ \sigma$ \\ \hline
73 &	 $\langle P_5^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[0.1,\  0.98]}$ &	 0.73171 &	 \cellcolor{red!21}2.1 $ \sigma$ &	 1.7 $ \sigma$ \\ \hline
74 &	 $\mathrm{BR}(K_S\to \pi^+e^+\nu)$ &	 0.00071986 &	 \cellcolor{red!0}1.6 $ \sigma$ &	 1.6 $ \sigma$ \\ \hline
75 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[9.0,\  9.5]}$ &	 0.066851 &	 \cellcolor{green!0}1.6 $ \sigma$ &	 1.6 $ \sigma$ \\ \hline
76 &	 $\tau_{B_s \to \mu\mu}$ &	 $2.4506\times 10^{12}$ &	 \cellcolor{red!0}1.5 $ \sigma$ &	 1.5 $ \sigma$ \\ \hline
77 &	 $R_{\tau \ell}(B\to D\ell^+\nu)$ &	 0.35166 &	 \cellcolor{green!50}0.17 $ \sigma$ &	 1.6 $ \sigma$ \\ \hline
78 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^\pm\to K^\pm \mu^+\mu^-)^{[3.0,\  4.0]}$ &	 $3.0227\times 10^{-8}$ &	 \cellcolor{green!39}0.82 $ \sigma$ &	 1.6 $ \sigma$ \\ \hline
79 &	 $\mathrm{BR}(K_L\to \pi^+e^+\nu)$ &	 0.41115 &	 \cellcolor{red!0}1.6 $ \sigma$ &	 1.6 $ \sigma$ \\ \hline
80 &	 $\langle F_L\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[1.1,\  2.5]}$ &	 0.71303 &	 \cellcolor{green!34}0.86 $ \sigma$ &	 1.5 $ \sigma$ \\ \hline
81 &	 $\langle P_6^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[4,\  6]}$ &	 -0.033762 &	 \cellcolor{green!1}1.6 $ \sigma$ &	 1.6 $ \sigma$ \\ \hline
82 &	 $\langle P_5^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[1.1,\  2.5]}$ &	 0.28288 &	 \cellcolor{green!49}0.54 $ \sigma$ &	 1.5 $ \sigma$ \\ \hline
83 &	 $\langle D_{P_5^\prime}^{\mu e} \rangle(B^0\to K^{\ast 0}\ell^+\ell^-)^{[14.18,\  19.0]}$ &	 0.0063961 &	 \cellcolor{green!0}1.5 $ \sigma$ &	 1.5 $ \sigma$ \\ \hline
84 &	 $A_\mathrm{FB}^{0,\tau}$ &	 0.016234 &	 \cellcolor{green!0}1.5 $ \sigma$ &	 1.5 $ \sigma$ \\ \hline
85 &	 $\langle P_6^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[15,\  19]}$ &	 -0.0025476 &	 \cellcolor{green!0}1.6 $ \sigma$ &	 1.6 $ \sigma$ \\ \hline
86 &	 $\langle \overline{F_L}\rangle(B_s\to \phi \mu^+\mu^-)^{[1.1,\  4.0]}$ &	 0.77839 &	 \cellcolor{green!27}0.93 $ \sigma$ &	 1.5 $ \sigma$ \\ \hline
87 &	 $\langle \overline{F_L}\rangle(B_s\to \phi \mu^+\mu^-)^{[0.1,\  0.98]}$ &	 0.31124 &	 \cellcolor{green!27}0.92 $ \sigma$ &	 1.5 $ \sigma$ \\ \hline
88 &	 $R_\mu^0$ &	 20.734 &	 \cellcolor{green!0}1.5 $ \sigma$ &	 1.5 $ \sigma$ \\ \hline
89 &	 $\mathrm{BR}(B^-\to \pi^- \tau^+e^-)$ &	 $3.8305\times 10^{-9}$ &	 \cellcolor{green!0}1.5 $ \sigma$ &	 1.5 $ \sigma$ \\ \hline
90 &	 $\langle \frac{d\overline{\mathrm{BR}}}{dq^2} \rangle(B_s\to \phi \mu^+\mu^-)^{[15.0,\  19.0]}$ &	 $4.8237\times 10^{-8}$ &	 \cellcolor{green!50}0.32 $ \sigma$ &	 1.6 $ \sigma$ \\ \hline
91 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[182.66,\  0.2,\  0.4]}$ &	 2.189 &	 \cellcolor{red!0}1.5 $ \sigma$ &	 1.5 $ \sigma$ \\ \hline
92 &	 $\langle \overline{S_4}\rangle(B_s\to \phi \mu^+\mu^-)^{[0.1,\  0.98]}$ &	 0.07794 &	 \cellcolor{red!10}1.7 $ \sigma$ &	 1.4 $ \sigma$ \\ \hline
93 &	 $F_L(B^0\to D^{\ast -}\tau^+\nu_\tau)$ &	 0.46989 &	 \cellcolor{red!0}1.5 $ \sigma$ &	 1.5 $ \sigma$ \\ \hline
94 &	 $\mathrm{BR}(B^+\to K^+\nu\bar\nu)$ &	 $5.7715\times 10^{-6}$ &	 \cellcolor{green!18}1.1 $ \sigma$ &	 1.4 $ \sigma$ \\ \hline
95 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2.5,\  4.0]}$ &	 $4.0312\times 10^{-8}$ &	 \cellcolor{green!26}0.84 $ \sigma$ &	 1.4 $ \sigma$ \\ \hline
96 &	 $\mathrm{BR}(K_S\to \mu^+\mu^-)$ &	 $5.1711\times 10^{-12}$ &	 \cellcolor{red!0}1.4 $ \sigma$ &	 1.4 $ \sigma$ \\ \hline
97 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[6.0,\  6.5]}$ &	 0.080351 &	 \cellcolor{green!0}1.4 $ \sigma$ &	 1.4 $ \sigma$ \\ \hline
98 &	 $\mathrm{BR}(W^\pm\to \mu^\pm\nu)$ &	 0.10842 &	 \cellcolor{red!0}1.4 $ \sigma$ &	 1.4 $ \sigma$ \\ \hline
99 &	 $R_ e^0$ &	 20.734 &	 \cellcolor{green!0}1.4 $ \sigma$ &	 1.4 $ \sigma$ \\ \hline
100 &	 $\langle A_9\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[15,\  19]}$ &	 $4.3753\times 10^{-5}$ &	 \cellcolor{red!0}1.4 $ \sigma$ &	 1.4 $ \sigma$ \\ \hline
101 &	 $R_{e\mu}(K^+\to \ell^+\nu)$ &	 $2.4755\times 10^{-5}$ &	 \cellcolor{green!0}1.4 $ \sigma$ &	 1.4 $ \sigma$ \\ \hline
102 &	 $\langle \mathrm{BR} \rangle(B\to X_se^+e^-)^{[14.2,\  25.0]}$ &	 $3.223\times 10^{-7}$ &	 \cellcolor{green!5}1.3 $ \sigma$ &	 1.4 $ \sigma$ \\ \hline
103 &	 $\mathcal{F}t({}^{10}\mathrm{C})$ &	 $4.6665\times 10^{27}$ &	 \cellcolor{red!0}1.4 $ \sigma$ &	 1.4 $ \sigma$ \\ \hline
104 &	 $S_{\phi\gamma}$ &	 -0.0002381 &	 \cellcolor{green!0}1.4 $ \sigma$ &	 1.4 $ \sigma$ \\ \hline
105 &	 $\langle P_5^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[4,\  6]}$ &	 -0.63902 &	 \cellcolor{green!17}1.1 $ \sigma$ &	 1.4 $ \sigma$ \\ \hline
106 &	 $\mathrm{BR}(B^0\to e^+e^-)$ &	 $2.5781\times 10^{-15}$ &	 \cellcolor{green!0}1.3 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
107 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^\pm\to K^\pm \mu^+\mu^-)^{[0,\  2]}$ &	 $3.0579\times 10^{-8}$ &	 \cellcolor{green!33}0.69 $ \sigma$ &	 1.4 $ \sigma$ \\ \hline
108 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[189.09,\  -0.2,\  0.0]}$ &	 1.403 &	 \cellcolor{green!0}1.3 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
109 &	 $\mathrm{BR}(K_S\to e^+e^-)$ &	 $1.6179\times 10^{-16}$ &	 \cellcolor{red!0}1.3 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
110 &	 $\langle D_{P_5^\prime}^{\mu e} \rangle(B^0\to K^{\ast 0}\ell^+\ell^-)^{[1.0,\  6.0]}$ &	 0.079643 &	 \cellcolor{green!8}1.2 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
111 &	 $\mathrm{BR}(B^+\to e^+\nu)$ &	 $1.0243\times 10^{-11}$ &	 \cellcolor{red!0}1.3 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
112 &	 $\langle P_8^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[4,\  6]}$ &	 -0.010263 &	 \cellcolor{green!0}1.3 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
113 &	 $\mathrm{BR}(K_L\to\pi^0\nu\bar\nu)$ &	 $3.9929\times 10^{-11}$ &	 \cellcolor{green!0}1.3 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
114 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[8.27,\  8.8]}$ &	 0.10324 &	 \cellcolor{green!0}1.3 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
115 &	 $\mathrm{BR}(B^0\to \rho^{0}\nu\bar\nu)$ &	 $2.045\times 10^{-7}$ &	 \cellcolor{green!0}1.3 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
116 &	 $\langle P_4^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2,\  4]}$ &	 -0.32689 &	 \cellcolor{red!2}1.3 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
117 &	 $\overline{\mathrm{BR}}(B_s\to e^+e^-)$ &	 $1.0113\times 10^{-13}$ &	 \cellcolor{green!0}1.3 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
118 &	 $\mathrm{BR}(B^-\to \pi^- e^+\tau^-)$ &	 $3.8305\times 10^{-9}$ &	 \cellcolor{red!0}1.3 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
119 &	 $\mathrm{BR}(K^+\to \pi^0e^+\nu)$ &	 0.051558 &	 \cellcolor{red!0}1.3 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
120 &	 $\langle R_{\mu e} \rangle(B^0\to K^0\ell^+\ell^-)^{[4.0,\  8.12]}$ &	 0.83533 &	 \cellcolor{green!21}0.86 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
121 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[205.92,\  0.0,\  0.2]}$ &	 1.561 &	 \cellcolor{red!0}1.3 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
122 &	 $\mathrm{BR}(B^0\to K^{*0}\nu\bar\nu)$ &	 $1.2523\times 10^{-5}$ &	 \cellcolor{red!13}1.5 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
123 &	 $\mu_{t\bar t h}(h \to VV)$ &	 1 &	 \cellcolor{green!0}1.3 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
124 &	 $\Delta M_s$ &	 $1.2469\times 10^{-11}$ &	 \cellcolor{green!1}1.1 $ \sigma$ &	 1.2 $ \sigma$ \\ \hline
125 &	 $\langle F_L\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2,\  4]}$ &	 0.76742 &	 \cellcolor{green!12}1 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
126 &	 $\mathrm{BR}(K_S\to \pi^+\mu^+\nu)$ &	 0.00047682 &	 \cellcolor{red!0}1.3 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
127 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[9.86,\  10.4]}$ &	 0.052842 &	 \cellcolor{red!0}1.2 $ \sigma$ &	 1.2 $ \sigma$ \\ \hline
128 &	 $\mu_{\mathrm{VBF}}(h \to b\bar b)$ &	 0.99999 &	 \cellcolor{red!0}1.2 $ \sigma$ &	 1.2 $ \sigma$ \\ \hline
129 &	 $\langle P_3\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[0.1,\  0.98]}$ &	 0.0013201 &	 \cellcolor{red!0}1.2 $ \sigma$ &	 1.2 $ \sigma$ \\ \hline
130 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[182.66,\  0.6,\  0.8]}$ &	 3.806 &	 \cellcolor{red!0}1.2 $ \sigma$ &	 1.2 $ \sigma$ \\ \hline
131 &	 $S_{\psi K_S}$ &	 0.73839 &	 \cellcolor{green!25}0.89 $ \sigma$ &	 1.4 $ \sigma$ \\ \hline
132 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[4.0,\  4.5]}$ &	 0.026461 &	 \cellcolor{green!0}1.2 $ \sigma$ &	 1.2 $ \sigma$ \\ \hline
133 &	 $\langle F_L\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[1.1,\  2.5]}$ &	 0.72081 &	 \cellcolor{green!11}0.93 $ \sigma$ &	 1.2 $ \sigma$ \\ \hline
134 &	 $\mathrm{BR}(\tau^+\to K^+\bar\nu)$ &	 0.0071397 &	 \cellcolor{red!6}1.4 $ \sigma$ &	 1.3 $ \sigma$ \\ \hline
135 &	 $\mu_{Zh}(h \to b\bar b)$ &	 1 &	 \cellcolor{red!0}1.1 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
136 &	 $\mathrm{BR}(B^+\to K^{*+}\nu\bar\nu)$ &	 $1.3482\times 10^{-5}$ &	 \cellcolor{green!13}0.87 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
137 &	 $a_\tau$ &	 0.0011772 &	 1.1 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
138 &	 $\mu_{Zh}(h \to W^+W^-)$ &	 1 &	 \cellcolor{green!0}1.1 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
139 &	 $\langle P_4^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[15,\  19]}$ &	 -0.63439 &	 \cellcolor{green!0}1.1 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
140 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2,\  4.3]}$ &	 $4.0519\times 10^{-8}$ &	 \cellcolor{green!25}0.55 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
141 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^\pm\to K^\pm \mu^+\mu^-)^{[2.0,\  3.0]}$ &	 $3.0393\times 10^{-8}$ &	 \cellcolor{green!38}0.36 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
142 &	 $\langle P_1\rangle(B^0\to K^{\ast 0}e^+e^-)^{[0.002,\  1.12]}$ &	 0.035188 &	 \cellcolor{green!0}1.1 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
143 &	 $\langle P_4^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[1.1,\  2.5]}$ &	 -0.069371 &	 \cellcolor{red!0}1.1 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
144 &	 $\mu_{Wh}(h \to W^+W^-)$ &	 1 &	 \cellcolor{green!0}1.1 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
145 &	 $\mathrm{R}_{\mu  e}(W^\pm\to \ell^\pm\nu)$ &	 1 &	 \cellcolor{red!0}1.1 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
146 &	 $\langle P_5^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[1.1,\  2.5]}$ &	 0.25656 &	 \cellcolor{green!10}0.86 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
147 &	 $\langle P_8^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[0.1,\  0.98]}$ &	 -0.030261 &	 \cellcolor{green!0}1.1 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
148 &	 $\langle \mathrm{BR} \rangle(B\to X_s\mu^+\mu^-)^{[1.0,\  6.0]}$ &	 $1.5114\times 10^{-6}$ &	 \cellcolor{green!10}0.88 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
149 &	 $\langle P_6^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[1.1,\  2.5]}$ &	 -0.069809 &	 \cellcolor{green!0}1.1 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
150 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[182.66,\  -0.8,\  -0.6]}$ &	 0.841 &	 \cellcolor{green!0}1.1 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
151 &	 $\mathrm{BR}(K^+\to \pi^0\mu^+\nu)$ &	 0.034039 &	 \cellcolor{red!0}1.1 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
152 &	 $\langle P_1\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[4,\  6]}$ &	 -0.16517 &	 \cellcolor{green!2}1 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
153 &	 $\mu_{t\bar t h}(h \to \gamma\gamma)$ &	 1 &	 \cellcolor{green!0}1 $ \sigma$ &	 1 $ \sigma$ \\ \hline
154 &	 $\mu_{gg}(h \to Z\gamma)$ &	 1 &	 \cellcolor{red!0}1 $ \sigma$ &	 1 $ \sigma$ \\ \hline
155 &	 $\langle P_1\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2,\  4]}$ &	 -0.075133 &	 \cellcolor{red!1}1.1 $ \sigma$ &	 1.1 $ \sigma$ \\ \hline
156 &	 $\mathcal{F}t({}^{46}\mathrm{V})$ &	 $4.6665\times 10^{27}$ &	 \cellcolor{red!0}1 $ \sigma$ &	 1 $ \sigma$ \\ \hline
157 &	 $\langle P_3\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[15,\  19]}$ &	 -0.00051093 &	 \cellcolor{red!0}1 $ \sigma$ &	 1 $ \sigma$ \\ \hline
158 &	 $\langle P_2\rangle(B^0\to K^{\ast 0}e^+e^-)^{[0.002,\  1.12]}$ &	 -0.049076 &	 \cellcolor{red!2}1.1 $ \sigma$ &	 1 $ \sigma$ \\ \hline
159 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[182.66,\  -0.6,\  -0.4]}$ &	 1.011 &	 \cellcolor{green!0}1 $ \sigma$ &	 1 $ \sigma$ \\ \hline
160 &	 $\mu_{Wh}(h \to \gamma\gamma)$ &	 1 &	 \cellcolor{green!0}0.99 $ \sigma$ &	 0.99 $ \sigma$ \\ \hline
161 &	 $\langle P_1\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[0.1,\  0.98]}$ &	 0.042657 &	 \cellcolor{red!0}1 $ \sigma$ &	 0.99 $ \sigma$ \\ \hline
162 &	 $\langle P_4^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[0.1,\  0.98]}$ &	 0.20737 &	 \cellcolor{green!17}0.59 $ \sigma$ &	 0.95 $ \sigma$ \\ \hline
163 &	 $\langle \overline{S_7}\rangle(B_s\to \phi \mu^+\mu^-)^{[1.1,\  4.0]}$ &	 -0.026843 &	 \cellcolor{green!1}0.92 $ \sigma$ &	 0.96 $ \sigma$ \\ \hline
164 &	 $A_\mathrm{CP}(B\to X_{s+d}\gamma)$ &	 0 &	 0.92 $ \sigma$ &	 0.92 $ \sigma$ \\ \hline
165 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[10.5,\  11.0]}$ &	 0.0098782 &	 \cellcolor{green!0}0.96 $ \sigma$ &	 0.96 $ \sigma$ \\ \hline
166 &	 $\langle P_5^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[15,\  19]}$ &	 -0.56812 &	 \cellcolor{red!17}1.4 $ \sigma$ &	 1 $ \sigma$ \\ \hline
167 &	 $\langle P_1\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[4,\  6]}$ &	 -0.16359 &	 \cellcolor{red!0}0.98 $ \sigma$ &	 0.97 $ \sigma$ \\ \hline
168 &	 $\tilde{a}_n^{[0.695]}$ &	 -0.09921 &	 \cellcolor{green!0}0.83 $ \sigma$ &	 0.83 $ \sigma$ \\ \hline
169 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[189.09,\  -0.8,\  -0.6]}$ &	 0.781 &	 \cellcolor{red!0}0.95 $ \sigma$ &	 0.95 $ \sigma$ \\ \hline
170 &	 $\mu_{\mathrm{VBF}}(h \to W^+W^-)$ &	 1 &	 \cellcolor{green!0}0.94 $ \sigma$ &	 0.94 $ \sigma$ \\ \hline
171 &	 $\langle A_7\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[1.1,\  6]}$ &	 0.0026103 &	 \cellcolor{red!0}0.95 $ \sigma$ &	 0.94 $ \sigma$ \\ \hline
172 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[189.09,\  -0.6,\  -0.4]}$ &	 0.928 &	 \cellcolor{red!0}0.94 $ \sigma$ &	 0.94 $ \sigma$ \\ \hline
173 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[7.73,\  8.27]}$ &	 0.10629 &	 \cellcolor{green!0}0.94 $ \sigma$ &	 0.94 $ \sigma$ \\ \hline
174 &	 $R(e^+e^- \to W^+W^-)^{[204.9]}$ &	 1 &	 \cellcolor{green!0}0.94 $ \sigma$ &	 0.94 $ \sigma$ \\ \hline
175 &	 $R(e^+e^- \to W^+W^-)^{[188.6]}$ &	 1 &	 \cellcolor{green!0}0.92 $ \sigma$ &	 0.92 $ \sigma$ \\ \hline
176 &	 $\langle \mathrm{BR} \rangle(B\to X_s\mu^+\mu^-)^{[14.2,\  25.0]}$ &	 $3.0957\times 10^{-7}$ &	 \cellcolor{red!6}1 $ \sigma$ &	 0.9 $ \sigma$ \\ \hline
177 &	 $\langle D_{P_4^\prime}^{\mu e} \rangle(B^0\to K^{\ast 0}\ell^+\ell^-)^{[1.0,\  6.0]}$ &	 0.026086 &	 \cellcolor{green!2}0.85 $ \sigma$ &	 0.91 $ \sigma$ \\ \hline
178 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[10.93,\  11.47]}$ &	 0.023168 &	 \cellcolor{red!0}0.9 $ \sigma$ &	 0.9 $ \sigma$ \\ \hline
179 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[205.92,\  -0.4,\  -0.2]}$ &	 0.972 &	 \cellcolor{red!0}0.9 $ \sigma$ &	 0.9 $ \sigma$ \\ \hline
180 &	 $A_\tau$ &	 0.14722 &	 \cellcolor{red!2}0.95 $ \sigma$ &	 0.9 $ \sigma$ \\ \hline
181 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[6.67,\  7.2]}$ &	 0.095702 &	 \cellcolor{green!0}0.89 $ \sigma$ &	 0.89 $ \sigma$ \\ \hline
182 &	 $\langle A_7\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[15,\  19]}$ &	 0.00011378 &	 \cellcolor{red!0}0.89 $ \sigma$ &	 0.89 $ \sigma$ \\ \hline
183 &	 $\mu_{gg}(h \to \mu^+\mu^-)$ &	 1 &	 \cellcolor{red!0}0.89 $ \sigma$ &	 0.89 $ \sigma$ \\ \hline
184 &	 $\mu_{Zh}(h \to \gamma\gamma)$ &	 1 &	 \cellcolor{red!0}0.88 $ \sigma$ &	 0.88 $ \sigma$ \\ \hline
185 &	 $\mu_{gg}(h \to ZZ)$ &	 1 &	 \cellcolor{green!0}0.88 $ \sigma$ &	 0.88 $ \sigma$ \\ \hline
186 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[10.0,\  10.5]}$ &	 0.046209 &	 \cellcolor{red!0}0.87 $ \sigma$ &	 0.87 $ \sigma$ \\ \hline
187 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[198.38,\  0.4,\  0.6]}$ &	 3.003 &	 \cellcolor{green!0}0.87 $ \sigma$ &	 0.87 $ \sigma$ \\ \hline
188 &	 $\mathrm{BR}(B^-\to K^- e^+\tau^-)$ &	 $5.4113\times 10^{-7}$ &	 \cellcolor{red!1}0.9 $ \sigma$ &	 0.87 $ \sigma$ \\ \hline
189 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[182.66,\  0.4,\  0.6]}$ &	 2.822 &	 \cellcolor{green!0}0.87 $ \sigma$ &	 0.87 $ \sigma$ \\ \hline
190 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[8.8,\  9.33]}$ &	 0.074315 &	 \cellcolor{red!0}0.86 $ \sigma$ &	 0.86 $ \sigma$ \\ \hline
191 &	 $\mu_{Vh}(h \to b\bar b)$ &	 1 &	 \cellcolor{green!0}0.86 $ \sigma$ &	 0.86 $ \sigma$ \\ \hline
192 &	 $\langle P_4^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[0.1,\  0.98]}$ &	 0.20224 &	 \cellcolor{green!4}0.76 $ \sigma$ &	 0.85 $ \sigma$ \\ \hline
193 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[5.5,\  6.0]}$ &	 0.081066 &	 \cellcolor{green!0}0.86 $ \sigma$ &	 0.86 $ \sigma$ \\ \hline
194 &	 $\mathcal{F}t({}^{22}\mathrm{Mg})$ &	 $4.6665\times 10^{27}$ &	 \cellcolor{red!0}0.85 $ \sigma$ &	 0.85 $ \sigma$ \\ \hline
195 &	 $\langle F_L\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[1,\  2]}$ &	 0.67427 &	 \cellcolor{green!22}0.39 $ \sigma$ &	 0.83 $ \sigma$ \\ \hline
196 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[8.8,\  9.33]}$ &	 0.097951 &	 \cellcolor{green!0}0.85 $ \sigma$ &	 0.85 $ \sigma$ \\ \hline
197 &	 $\mathrm{BR}(\tau^-\to e^- \nu\bar\nu)$ &	 0.17766 &	 \cellcolor{red!10}1.1 $ \sigma$ &	 0.84 $ \sigma$ \\ \hline
198 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[5.5,\  6.0]}$ &	 0.069889 &	 \cellcolor{green!0}0.84 $ \sigma$ &	 0.84 $ \sigma$ \\ \hline
199 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[7.2,\  7.73]}$ &	 0.094208 &	 \cellcolor{red!0}0.84 $ \sigma$ &	 0.84 $ \sigma$ \\ \hline
200 &	 $\tilde{A}_n^{[0.586]}$ &	 -0.11027 &	 \cellcolor{red!0}0.72 $ \sigma$ &	 0.72 $ \sigma$ \\ \hline
201 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[6.13,\  6.67]}$ &	 0.089674 &	 \cellcolor{green!0}0.83 $ \sigma$ &	 0.83 $ \sigma$ \\ \hline
202 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[9.5,\  10.0]}$ &	 0.05713 &	 \cellcolor{green!0}0.83 $ \sigma$ &	 0.83 $ \sigma$ \\ \hline
203 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[10.4,\  10.93]}$ &	 0.038397 &	 \cellcolor{green!0}0.83 $ \sigma$ &	 0.83 $ \sigma$ \\ \hline
204 &	 $A_\mathrm{FB}^{0, c}$ &	 0.07361 &	 \cellcolor{red!0}0.83 $ \sigma$ &	 0.83 $ \sigma$ \\ \hline
205 &	 $\langle A_8\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[1.1,\  6]}$ &	 0.00063229 &	 \cellcolor{green!0}0.82 $ \sigma$ &	 0.83 $ \sigma$ \\ \hline
206 &	 $\mathrm{BR}(W^\pm\to  e^\pm\nu)$ &	 0.10842 &	 \cellcolor{red!0}0.83 $ \sigma$ &	 0.82 $ \sigma$ \\ \hline
207 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[6.13,\  6.67]}$ &	 0.095556 &	 \cellcolor{red!0}0.82 $ \sigma$ &	 0.82 $ \sigma$ \\ \hline
208 &	 $\mathrm{BR}(K_L\to \pi^+\mu^+\nu)$ &	 0.27234 &	 \cellcolor{red!0}0.79 $ \sigma$ &	 0.79 $ \sigma$ \\ \hline
209 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[189.09,\  0.4,\  0.6]}$ &	 2.946 &	 \cellcolor{green!0}0.81 $ \sigma$ &	 0.81 $ \sigma$ \\ \hline
210 &	 $\langle \overline{S_3}\rangle(B_s\to \phi \mu^+\mu^-)^{[15.0,\  18.9]}$ &	 -0.21041 &	 \cellcolor{red!0}0.83 $ \sigma$ &	 0.83 $ \sigma$ \\ \hline
211 &	 $\tilde{A}_n^{[0.559]}$ &	 -0.11027 &	 \cellcolor{red!0}0.69 $ \sigma$ &	 0.69 $ \sigma$ \\ \hline
212 &	 $\langle A_9\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[1.1,\  6]}$ &	 $8.0666\times 10^{-5}$ &	 \cellcolor{green!0}0.8 $ \sigma$ &	 0.8 $ \sigma$ \\ \hline
213 &	 $\mu_{\mathrm{VBF}}(h \to \tau^+\tau^-)$ &	 0.99999 &	 \cellcolor{red!0}0.8 $ \sigma$ &	 0.8 $ \sigma$ \\ \hline
214 &	 $\mathcal{F}t({}^{26m}\mathrm{Al})$ &	 $4.6665\times 10^{27}$ &	 \cellcolor{red!0}0.79 $ \sigma$ &	 0.79 $ \sigma$ \\ \hline
215 &	 $\langle A_\mathrm{FB}^\ell\rangle(\Lambda_b\to\Lambda \mu^+\mu^-)^{[15,\  20]}$ &	 -0.33733 &	 \cellcolor{red!17}1.1 $ \sigma$ &	 0.8 $ \sigma$ \\ \hline
216 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[6.67,\  7.2]}$ &	 0.096421 &	 \cellcolor{red!0}0.8 $ \sigma$ &	 0.8 $ \sigma$ \\ \hline
217 &	 $\langle \overline{F_L}\rangle(B_s\to \phi \mu^+\mu^-)^{[4.0,\  6.0]}$ &	 0.73564 &	 \cellcolor{green!11}0.6 $ \sigma$ &	 0.82 $ \sigma$ \\ \hline
218 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[6.0,\  6.5]}$ &	 0.087333 &	 \cellcolor{green!0}0.78 $ \sigma$ &	 0.78 $ \sigma$ \\ \hline
219 &	 $\langle P_3\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[2.5,\  4]}$ &	 0.0031721 &	 \cellcolor{green!0}0.75 $ \sigma$ &	 0.75 $ \sigma$ \\ \hline
220 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[189.09,\  -1.0,\  -0.8]}$ &	 0.661 &	 \cellcolor{red!0}0.77 $ \sigma$ &	 0.77 $ \sigma$ \\ \hline
221 &	 $\tau_n^{[0.655]}$ &	 $1.3795\times 10^{27}$ &	 \cellcolor{green!0}0.65 $ \sigma$ &	 0.65 $ \sigma$ \\ \hline
222 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[205.92,\  0.8,\  1.0]}$ &	 7.783 &	 \cellcolor{red!0}0.77 $ \sigma$ &	 0.77 $ \sigma$ \\ \hline
223 &	 $R(e^+e^- \to W^+W^-)^{[199.5]}$ &	 1 &	 \cellcolor{green!0}0.76 $ \sigma$ &	 0.76 $ \sigma$ \\ \hline
224 &	 $\langle P_1\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2.5,\  4]}$ &	 -0.095022 &	 \cellcolor{green!2}0.69 $ \sigma$ &	 0.74 $ \sigma$ \\ \hline
225 &	 $\langle F_L\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[0,\  2]}$ &	 0.34884 &	 \cellcolor{green!12}0.52 $ \sigma$ &	 0.77 $ \sigma$ \\ \hline
226 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[7.5,\  8.0]}$ &	 0.086998 &	 \cellcolor{green!0}0.75 $ \sigma$ &	 0.75 $ \sigma$ \\ \hline
227 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[198.38,\  -0.4,\  -0.2]}$ &	 1.021 &	 \cellcolor{red!0}0.75 $ \sigma$ &	 0.75 $ \sigma$ \\ \hline
228 &	 $\langle P_6^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[15,\  19]}$ &	 -0.0025531 &	 \cellcolor{red!0}0.84 $ \sigma$ &	 0.84 $ \sigma$ \\ \hline
229 &	 $\langle P_1\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2,\  4.3]}$ &	 -0.08532 &	 \cellcolor{red!2}0.8 $ \sigma$ &	 0.76 $ \sigma$ \\ \hline
230 &	 $\langle P_2\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2.5,\  4]}$ &	 -0.1968 &	 \cellcolor{green!39}0.021 $ \sigma$ &	 0.81 $ \sigma$ \\ \hline
231 &	 $\langle A_\mathrm{FB}\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[4.3,\  6]}$ &	 0.087753 &	 \cellcolor{green!14}0.52 $ \sigma$ &	 0.8 $ \sigma$ \\ \hline
232 &	 $\langle A_\mathrm{FB}\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[1,\  2]}$ &	 -0.18509 &	 \cellcolor{green!8}0.53 $ \sigma$ &	 0.7 $ \sigma$ \\ \hline
233 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[205.92,\  0.4,\  0.6]}$ &	 2.903 &	 \cellcolor{green!0}0.74 $ \sigma$ &	 0.74 $ \sigma$ \\ \hline
234 &	 $\langle P_4^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[4,\  6]}$ &	 -0.48992 &	 \cellcolor{red!1}0.81 $ \sigma$ &	 0.78 $ \sigma$ \\ \hline
235 &	 $R_ b^0$ &	 0.21581 &	 \cellcolor{green!0}0.73 $ \sigma$ &	 0.73 $ \sigma$ \\ \hline
236 &	 $\langle P_1\rangle(B^0\to K^{\ast 0}e^+e^-)^{[0.000784,\  0.257]}$ &	 0.032294 &	 \cellcolor{red!0}0.73 $ \sigma$ &	 0.72 $ \sigma$ \\ \hline
237 &	 $\mu_{\mathrm{VBF}}(h \to \gamma\gamma)$ &	 1 &	 \cellcolor{red!0}0.72 $ \sigma$ &	 0.72 $ \sigma$ \\ \hline
238 &	 $\mathcal{F}t({}^{34}\mathrm{Ar})$ &	 $4.6665\times 10^{27}$ &	 \cellcolor{green!0}0.7 $ \sigma$ &	 0.7 $ \sigma$ \\ \hline
239 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[198.38,\  0.2,\  0.4]}$ &	 2.161 &	 \cellcolor{green!0}0.71 $ \sigma$ &	 0.71 $ \sigma$ \\ \hline
240 &	 $\langle P_6^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[0.1,\  0.98]}$ &	 -0.057525 &	 \cellcolor{red!1}0.71 $ \sigma$ &	 0.68 $ \sigma$ \\ \hline
241 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[189.09,\  0.0,\  0.2]}$ &	 1.715 &	 \cellcolor{red!0}0.7 $ \sigma$ &	 0.7 $ \sigma$ \\ \hline
242 &	 $\langle P_3\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[4,\  6]}$ &	 0.0022227 &	 \cellcolor{red!0}0.69 $ \sigma$ &	 0.69 $ \sigma$ \\ \hline
243 &	 $\langle P_2\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[0.1,\  0.98]}$ &	 -0.13439 &	 \cellcolor{green!0}0.68 $ \sigma$ &	 0.69 $ \sigma$ \\ \hline
244 &	 $R_{uc}^0$ &	 0.17225 &	 \cellcolor{red!0}0.69 $ \sigma$ &	 0.69 $ \sigma$ \\ \hline
245 &	 $\mathrm{BR}(B^0\to \mu^+\mu^-)$ &	 $1.0218\times 10^{-10}$ &	 \cellcolor{green!0}0.66 $ \sigma$ &	 0.66 $ \sigma$ \\ \hline
246 &	 $\langle P_5^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[4.3,\  6]}$ &	 -0.64735 &	 \cellcolor{red!21}1.1 $ \sigma$ &	 0.66 $ \sigma$ \\ \hline
247 &	 $A_\mathrm{FB}^{0, e}$ &	 0.016214 &	 \cellcolor{red!0}0.69 $ \sigma$ &	 0.69 $ \sigma$ \\ \hline
248 &	 $\mu_{gg}(h \to b\bar b)$ &	 1 &	 \cellcolor{green!0}0.68 $ \sigma$ &	 0.68 $ \sigma$ \\ \hline
249 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[8.5,\  9.0]}$ &	 0.075222 &	 \cellcolor{green!0}0.68 $ \sigma$ &	 0.68 $ \sigma$ \\ \hline
250 &	 $\mathrm{BR}(B^+\to \pi^+\nu\bar\nu)$ &	 $1.2776\times 10^{-7}$ &	 \cellcolor{green!0}0.68 $ \sigma$ &	 0.68 $ \sigma$ \\ \hline
251 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[7.5,\  8.0]}$ &	 0.097746 &	 \cellcolor{green!0}0.68 $ \sigma$ &	 0.68 $ \sigma$ \\ \hline
252 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[10.5,\  11.0]}$ &	 0.034069 &	 \cellcolor{green!0}0.68 $ \sigma$ &	 0.68 $ \sigma$ \\ \hline
253 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[189.09,\  0.6,\  0.8]}$ &	 4.122 &	 \cellcolor{green!0}0.68 $ \sigma$ &	 0.68 $ \sigma$ \\ \hline
254 &	 $\mathrm{BR}(B^+\to \rho^{+}\nu\bar\nu)$ &	 $4.4059\times 10^{-7}$ &	 \cellcolor{green!0}0.67 $ \sigma$ &	 0.68 $ \sigma$ \\ \hline
255 &	 $\mathcal{F}t({}^{38}\mathrm{Ca})$ &	 $4.6665\times 10^{27}$ &	 \cellcolor{red!0}0.63 $ \sigma$ &	 0.63 $ \sigma$ \\ \hline
256 &	 $\langle F_L\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[4,\  6]}$ &	 0.69713 &	 \cellcolor{green!11}0.47 $ \sigma$ &	 0.7 $ \sigma$ \\ \hline
257 &	 $\mu_{t\bar t h}(h \to ZZ)$ &	 1 &	 \cellcolor{red!0}0.67 $ \sigma$ &	 0.67 $ \sigma$ \\ \hline
258 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[4.0,\  4.53]}$ &	 0.039797 &	 \cellcolor{green!0}0.67 $ \sigma$ &	 0.67 $ \sigma$ \\ \hline
259 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[10.0,\  10.5]}$ &	 0.05616 &	 \cellcolor{green!0}0.66 $ \sigma$ &	 0.66 $ \sigma$ \\ \hline
260 &	 $\frac{\mathrm{BR}(B^0\to K^{*0}\gamma)}{\overline{\mathrm{BR}}(B_s\to \phi\gamma)}$ &	 1.0404 &	 \cellcolor{red!0}0.7 $ \sigma$ &	 0.7 $ \sigma$ \\ \hline
261 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[182.66,\  -0.2,\  0.0]}$ &	 1.402 &	 \cellcolor{red!0}0.65 $ \sigma$ &	 0.65 $ \sigma$ \\ \hline
262 &	 $\langle F_L\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2.5,\  4]}$ &	 0.76816 &	 \cellcolor{green!21}0.2 $ \sigma$ &	 0.63 $ \sigma$ \\ \hline
263 &	 $\mathrm{R}_{\tau  e}(W^\pm\to \ell^\pm\nu)$ &	 0.99956 &	 \cellcolor{green!0}0.64 $ \sigma$ &	 0.65 $ \sigma$ \\ \hline
264 &	 $\langle F_L\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[0.1,\  0.98]}$ &	 0.26291 &	 \cellcolor{green!26}0.12 $ \sigma$ &	 0.65 $ \sigma$ \\ \hline
265 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[205.92,\  -1.0,\  -0.8]}$ &	 0.532 &	 \cellcolor{green!0}0.64 $ \sigma$ &	 0.64 $ \sigma$ \\ \hline
266 &	 $\langle A_\mathrm{FB}\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2,\  4.3]}$ &	 -0.07142 &	 \cellcolor{green!17}0.3 $ \sigma$ &	 0.65 $ \sigma$ \\ \hline
267 &	 $\mathrm{BR}(B^0\to \pi^0\nu\bar\nu)$ &	 $5.9466\times 10^{-8}$ &	 \cellcolor{green!0}0.63 $ \sigma$ &	 0.63 $ \sigma$ \\ \hline
268 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[4.0,\  4.5]}$ &	 0.03694 &	 \cellcolor{green!0}0.63 $ \sigma$ &	 0.63 $ \sigma$ \\ \hline
269 &	 $\mu_{Wh}(h \to b\bar b)$ &	 1 &	 \cellcolor{green!0}0.62 $ \sigma$ &	 0.62 $ \sigma$ \\ \hline
270 &	 $\langle P_3\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[4,\  6]}$ &	 0.0022678 &	 \cellcolor{green!0}0.62 $ \sigma$ &	 0.62 $ \sigma$ \\ \hline
271 &	 $D_n$ &	 $5.6759\times 10^{-25}$ &	 0.61 $ \sigma$ &	 0.61 $ \sigma$ \\ \hline
272 &	 $\mathrm{R}_{\tau \mu}(W^\pm\to \ell^\pm\nu)$ &	 0.99956 &	 \cellcolor{green!1}0.58 $ \sigma$ &	 0.61 $ \sigma$ \\ \hline
273 &	 $\langle A_T^\mathrm{Im}\rangle(B^0\to K^{\ast 0}e^+e^-)^{[0.002,\  1.12]}$ &	 0.00030904 &	 \cellcolor{red!0}0.63 $ \sigma$ &	 0.63 $ \sigma$ \\ \hline
274 &	 $R(e^+e^- \to W^+W^-)^{[195.5]}$ &	 1 &	 \cellcolor{red!0}0.61 $ \sigma$ &	 0.61 $ \sigma$ \\ \hline
275 &	 $\mathrm{BR}(B^0\to \pi^- \tau^+\nu_\tau)$ &	 0.00010418 &	 \cellcolor{green!0}0.62 $ \sigma$ &	 0.62 $ \sigma$ \\ \hline
276 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[4.53,\  5.07]}$ &	 0.047598 &	 \cellcolor{green!0}0.61 $ \sigma$ &	 0.61 $ \sigma$ \\ \hline
277 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[205.92,\  -0.8,\  -0.6]}$ &	 0.642 &	 \cellcolor{green!0}0.61 $ \sigma$ &	 0.61 $ \sigma$ \\ \hline
278 &	 $\mu_{Zh}(h \to \tau^+\tau^-)$ &	 1 &	 \cellcolor{green!0}0.6 $ \sigma$ &	 0.6 $ \sigma$ \\ \hline
279 &	 $\langle A_\mathrm{FB}\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[0,\  2]}$ &	 -0.1143 &	 \cellcolor{red!1}0.65 $ \sigma$ &	 0.62 $ \sigma$ \\ \hline
280 &	 $\Gamma_Z$ &	 2.494 &	 \cellcolor{red!2}0.65 $ \sigma$ &	 0.6 $ \sigma$ \\ \hline
281 &	 $\mathcal{F}t({}^{54}\mathrm{Co})$ &	 $4.6665\times 10^{27}$ &	 \cellcolor{green!0}0.57 $ \sigma$ &	 0.57 $ \sigma$ \\ \hline
282 &	 $\langle R_{\mu e} \rangle(B^+\to K^{\ast +}\ell^+\ell^-)^{[15.0,\  19.0]}$ &	 0.82969 &	 \cellcolor{red!12}0.84 $ \sigma$ &	 0.59 $ \sigma$ \\ \hline
283 &	 $S_{K^{*}\gamma}$ &	 -0.023713 &	 \cellcolor{red!0}0.64 $ \sigma$ &	 0.64 $ \sigma$ \\ \hline
284 &	 $\langle R_{\mu e} \rangle(B^\pm\to K^\pm \ell^+\ell^-)^{[4.0,\  8.12]}$ &	 0.83532 &	 \cellcolor{red!21}1 $ \sigma$ &	 0.59 $ \sigma$ \\ \hline
285 &	 $A_ b$ &	 0.93471 &	 \cellcolor{red!0}0.59 $ \sigma$ &	 0.59 $ \sigma$ \\ \hline
286 &	 $\mu_{gg}(h \to W^+W^-)$ &	 1 &	 \cellcolor{green!0}0.58 $ \sigma$ &	 0.58 $ \sigma$ \\ \hline
287 &	 $\langle F_L\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[4.3,\  6]}$ &	 0.69013 &	 \cellcolor{green!5}0.46 $ \sigma$ &	 0.56 $ \sigma$ \\ \hline
288 &	 $\mathrm{BR}(\tau^-\to e^-\mu^+e^-)$ &	 $3.1651\times 10^{-87}$ &	 0.58 $ \sigma$ &	 0.58 $ \sigma$ \\ \hline
289 &	 $\langle P_8^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[15,\  19]}$ &	 0.00074585 &	 \cellcolor{red!0}0.57 $ \sigma$ &	 0.57 $ \sigma$ \\ \hline
290 &	 $\langle P_6^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2.5,\  4]}$ &	 -0.055089 &	 \cellcolor{green!0}0.56 $ \sigma$ &	 0.57 $ \sigma$ \\ \hline
291 &	 $\mathrm{BR}(B^-\to K^- \tau^+\mu^-)$ &	 $4.8069\times 10^{-21}$ &	 0.57 $ \sigma$ &	 0.57 $ \sigma$ \\ \hline
292 &	 $\lambda_{AB}^{[0.581]}$ &	 -1.251 &	 0.49 $ \sigma$ &	 0.49 $ \sigma$ \\ \hline
293 &	 $\langle P_5^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[1,\  2]}$ &	 0.41094 &	 \cellcolor{red!17}0.89 $ \sigma$ &	 0.54 $ \sigma$ \\ \hline
294 &	 $R_{\mu e}(B\to D^{\ast}\ell^+\nu)$ &	 0.99581 &	 \cellcolor{green!1}0.53 $ \sigma$ &	 0.56 $ \sigma$ \\ \hline
295 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[8.27,\  8.8]}$ &	 0.083047 &	 \cellcolor{green!0}0.56 $ \sigma$ &	 0.56 $ \sigma$ \\ \hline
296 &	 $\langle P_5^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[0.1,\  0.98]}$ &	 0.7282 &	 \cellcolor{red!7}0.7 $ \sigma$ &	 0.56 $ \sigma$ \\ \hline
297 &	 $\langle \overline{S_3}\rangle(B_s\to \phi \mu^+\mu^-)^{[1.1,\  4.0]}$ &	 0.0018078 &	 \cellcolor{red!1}0.57 $ \sigma$ &	 0.54 $ \sigma$ \\ \hline
298 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[4.53,\  5.07]}$ &	 0.0622 &	 \cellcolor{green!0}0.53 $ \sigma$ &	 0.53 $ \sigma$ \\ \hline
299 &	 $\langle R_{\mu e} \rangle(B^0\to K^0\ell^+\ell^-)^{[14.18,\  19.0]}$ &	 0.8385 &	 \cellcolor{red!8}0.7 $ \sigma$ &	 0.53 $ \sigma$ \\ \hline
300 &	 $A_\mathrm{FB}^{0,\mu}$ &	 0.016214 &	 \cellcolor{green!0}0.53 $ \sigma$ &	 0.53 $ \sigma$ \\ \hline
301 &	 $\langle P_5^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[0.04,\  2]}$ &	 0.59624 &	 \cellcolor{green!13}0.23 $ \sigma$ &	 0.49 $ \sigma$ \\ \hline
302 &	 $\langle P_3\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[15,\  19]}$ &	 -0.00050856 &	 \cellcolor{green!0}0.54 $ \sigma$ &	 0.54 $ \sigma$ \\ \hline
303 &	 $\langle A_8\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[15,\  19]}$ &	 $5.7209\times 10^{-5}$ &	 \cellcolor{red!0}0.52 $ \sigma$ &	 0.52 $ \sigma$ \\ \hline
304 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[11.5,\  12.0]}$ &	 0.0018997 &	 \cellcolor{red!0}0.52 $ \sigma$ &	 0.52 $ \sigma$ \\ \hline
305 &	 $\langle P_1\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[1.1,\  2.5]}$ &	 0.021985 &	 \cellcolor{green!0}0.55 $ \sigma$ &	 0.55 $ \sigma$ \\ \hline
306 &	 $\mathrm{BR}(\tau^-\to \mu^-e^+\mu^-)$ &	 $2.9187\times 10^{-59}$ &	 0.51 $ \sigma$ &	 0.51 $ \sigma$ \\ \hline
307 &	 $\mathrm{BR}(\pi^+\to e^+\nu)$ &	 0.0001234 &	 \cellcolor{green!0}0.51 $ \sigma$ &	 0.51 $ \sigma$ \\ \hline
308 &	 $\langle P_2\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[1.1,\  2.5]}$ &	 -0.45833 &	 \cellcolor{red!0}0.51 $ \sigma$ &	 0.49 $ \sigma$ \\ \hline
309 &	 $\langle F_L\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[15,\  19]}$ &	 0.33766 &	 \cellcolor{red!0}0.5 $ \sigma$ &	 0.5 $ \sigma$ \\ \hline
310 &	 $R(e^+e^- \to W^+W^-)^{[206.6]}$ &	 1 &	 \cellcolor{red!0}0.5 $ \sigma$ &	 0.5 $ \sigma$ \\ \hline
311 &	 $\langle R_{\mu e} \rangle(B^0\to K^0\ell^+\ell^-)^{[0.1,\  4.0]}$ &	 0.83377 &	 \cellcolor{red!8}0.67 $ \sigma$ &	 0.5 $ \sigma$ \\ \hline
312 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[4.5,\  5.0]}$ &	 0.042537 &	 \cellcolor{red!0}0.5 $ \sigma$ &	 0.5 $ \sigma$ \\ \hline
313 &	 $\mu_{t\bar t h}(h \to \tau^+\tau^-)$ &	 1 &	 \cellcolor{red!0}0.49 $ \sigma$ &	 0.49 $ \sigma$ \\ \hline
314 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[182.66,\  -0.4,\  -0.2]}$ &	 1.181 &	 \cellcolor{red!0}0.49 $ \sigma$ &	 0.49 $ \sigma$ \\ \hline
315 &	 $\mathrm{BR}(\tau^-\to \mu^-e^+e^-)$ &	 $2.1388\times 10^{-26}$ &	 0.49 $ \sigma$ &	 0.49 $ \sigma$ \\ \hline
316 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[0,\  2]}$ &	 $7.9753\times 10^{-8}$ &	 \cellcolor{red!6}0.65 $ \sigma$ &	 0.52 $ \sigma$ \\ \hline
317 &	 $\mathrm{BR}(B^0\to K^0\nu\bar\nu)$ &	 $5.344\times 10^{-6}$ &	 \cellcolor{green!6}0.35 $ \sigma$ &	 0.48 $ \sigma$ \\ \hline
318 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[2.0,\  4.0]}$ &	 $4.3806\times 10^{-8}$ &	 \cellcolor{red!14}0.77 $ \sigma$ &	 0.49 $ \sigma$ \\ \hline
319 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^0\to K^0\mu^+\mu^-)^{[0,\  2]}$ &	 $2.837\times 10^{-8}$ &	 \cellcolor{green!13}0.22 $ \sigma$ &	 0.48 $ \sigma$ \\ \hline
320 &	 $\mathrm{BR}(B_c\to \tau^+\nu)$ &	 0.027986 &	 \cellcolor{red!4}0.55 $ \sigma$ &	 0.46 $ \sigma$ \\ \hline
321 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[7.0,\  7.5]}$ &	 0.094377 &	 \cellcolor{red!0}0.45 $ \sigma$ &	 0.45 $ \sigma$ \\ \hline
322 &	 $A_ s$ &	 0.93552 &	 \cellcolor{red!0}0.45 $ \sigma$ &	 0.45 $ \sigma$ \\ \hline
323 &	 $\mathrm{BR}(B^-\to K^{*-} e^+\mu^-)$ &	 $9.6097\times 10^{-23}$ &	 0.45 $ \sigma$ &	 0.45 $ \sigma$ \\ \hline
324 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[198.38,\  -0.8,\  -0.6]}$ &	 0.664 &	 \cellcolor{green!0}0.45 $ \sigma$ &	 0.45 $ \sigma$ \\ \hline
325 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[9.86,\  10.4]}$ &	 0.067671 &	 \cellcolor{green!0}0.44 $ \sigma$ &	 0.44 $ \sigma$ \\ \hline
326 &	 $\langle \mathrm{BR} \rangle(B\to X_se^+e^-)^{[1.0,\  6.0]}$ &	 $1.8587\times 10^{-6}$ &	 \cellcolor{green!9}0.23 $ \sigma$ &	 0.43 $ \sigma$ \\ \hline
327 &	 $\langle F_L\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[0.04,\  2]}$ &	 0.34884 &	 \cellcolor{red!16}0.74 $ \sigma$ &	 0.42 $ \sigma$ \\ \hline
328 &	 $\langle P_4^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[2.5,\  4]}$ &	 -0.36809 &	 \cellcolor{red!1}0.45 $ \sigma$ &	 0.42 $ \sigma$ \\ \hline
329 &	 $\langle P_1\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[15,\  19]}$ &	 -0.62273 &	 \cellcolor{green!0}0.45 $ \sigma$ &	 0.45 $ \sigma$ \\ \hline
330 &	 $\mu_{Wh}(h \to ZZ)$ &	 1 &	 \cellcolor{red!0}0.43 $ \sigma$ &	 0.43 $ \sigma$ \\ \hline
331 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[11.0,\  11.5]}$ &	 0.019884 &	 \cellcolor{green!0}0.43 $ \sigma$ &	 0.43 $ \sigma$ \\ \hline
332 &	 $\mathrm{BR}(K_L\to \mu^+\mu^-)$ &	 $7.3525\times 10^{-9}$ &	 \cellcolor{red!0}0.49 $ \sigma$ &	 0.48 $ \sigma$ \\ \hline
333 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^\pm\to K^\pm \mu^+\mu^-)^{[2,\  4.3]}$ &	 $3.0283\times 10^{-8}$ &	 \cellcolor{green!12}0.17 $ \sigma$ &	 0.43 $ \sigma$ \\ \hline
334 &	 $\langle P_2\rangle(B^0\to K^{\ast 0}e^+e^-)^{[0.000784,\  0.257]}$ &	 -0.013216 &	 \cellcolor{green!1}0.42 $ \sigma$ &	 0.45 $ \sigma$ \\ \hline
335 &	 $\mu_{gg}(h \to \gamma\gamma)$ &	 1 &	 \cellcolor{green!0}0.42 $ \sigma$ &	 0.42 $ \sigma$ \\ \hline
336 &	 $\overline{\mathrm{BR}}(B_s\to \phi\gamma)$ &	 $4.0183\times 10^{-5}$ &	 \cellcolor{green!0}0.4 $ \sigma$ &	 0.41 $ \sigma$ \\ \hline
337 &	 $\langle P_2\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[15,\  19]}$ &	 0.3547 &	 \cellcolor{green!16}0.14 $ \sigma$ &	 0.47 $ \sigma$ \\ \hline
338 &	 $\langle F_L\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2,\  4.3]}$ &	 0.76366 &	 \cellcolor{green!16}0.066 $ \sigma$ &	 0.39 $ \sigma$ \\ \hline
339 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[189.09,\  -0.4,\  -0.2]}$ &	 1.137 &	 \cellcolor{green!0}0.41 $ \sigma$ &	 0.41 $ \sigma$ \\ \hline
340 &	 $a_n$ &	 -0.09921 &	 \cellcolor{green!0}0.36 $ \sigma$ &	 0.36 $ \sigma$ \\ \hline
341 &	 $\mathcal{F}t({}^{34}\mathrm{Cl})$ &	 $4.6665\times 10^{27}$ &	 \cellcolor{green!0}0.4 $ \sigma$ &	 0.4 $ \sigma$ \\ \hline
342 &	 $\mathcal{F}t({}^{74}\mathrm{Rb})$ &	 $4.6665\times 10^{27}$ &	 \cellcolor{red!0}0.4 $ \sigma$ &	 0.4 $ \sigma$ \\ \hline
343 &	 $\langle \overline{S_3}\rangle(B_s\to \phi \mu^+\mu^-)^{[0.1,\  0.98]}$ &	 0.025883 &	 \cellcolor{red!0}0.42 $ \sigma$ &	 0.4 $ \sigma$ \\ \hline
344 &	 $\langle \overline{F_L}\rangle(B_s\to \phi \mu^+\mu^-)^{[15.0,\  18.9]}$ &	 0.34109 &	 \cellcolor{red!0}0.4 $ \sigma$ &	 0.39 $ \sigma$ \\ \hline
345 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^0\to K^0\mu^+\mu^-)^{[2,\  4.3]}$ &	 $2.8092\times 10^{-8}$ &	 \cellcolor{green!12}0.13 $ \sigma$ &	 0.38 $ \sigma$ \\ \hline
346 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[198.38,\  0.0,\  0.2]}$ &	 1.666 &	 \cellcolor{red!0}0.38 $ \sigma$ &	 0.38 $ \sigma$ \\ \hline
347 &	 $R_\tau^0$ &	 20.777 &	 \cellcolor{green!4}0.28 $ \sigma$ &	 0.37 $ \sigma$ \\ \hline
348 &	 $\langle P_4^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[0.04,\  2]}$ &	 0.12513 &	 \cellcolor{red!2}0.48 $ \sigma$ &	 0.43 $ \sigma$ \\ \hline
349 &	 $\langle P_1\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[0.1,\  0.98]}$ &	 0.041777 &	 \cellcolor{red!1}0.38 $ \sigma$ &	 0.36 $ \sigma$ \\ \hline
350 &	 $\langle R_{\mu e} \rangle(B^0\to K^{\ast 0}\ell^+\ell^-)^{[0.1,\  8.0]}$ &	 0.85706 &	 \cellcolor{green!16}0.038 $ \sigma$ &	 0.37 $ \sigma$ \\ \hline
351 &	 $\langle P_2\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[15,\  19]}$ &	 0.35626 &	 \cellcolor{green!9}0.16 $ \sigma$ &	 0.36 $ \sigma$ \\ \hline
352 &	 $\langle R_{\mu e} \rangle(B^0\to K^{\ast 0}\ell^+\ell^-)^{[15.0,\  19.0]}$ &	 0.8297 &	 \cellcolor{red!21}0.79 $ \sigma$ &	 0.36 $ \sigma$ \\ \hline
353 &	 $\mu_{\mathrm{VBF}}(h \to ZZ)$ &	 1 &	 \cellcolor{green!0}0.35 $ \sigma$ &	 0.35 $ \sigma$ \\ \hline
354 &	 $R_n$ &	 $1.4017\times 10^{-20}$ &	 0.3 $ \sigma$ &	 0.3 $ \sigma$ \\ \hline
355 &	 $A_\mu$ &	 0.14703 &	 \cellcolor{red!0}0.34 $ \sigma$ &	 0.34 $ \sigma$ \\ \hline
356 &	 $\langle \overline{S_4}\rangle(B_s\to \phi \mu^+\mu^-)^{[1.1,\  4.0]}$ &	 -0.083009 &	 \cellcolor{green!0}0.32 $ \sigma$ &	 0.33 $ \sigma$ \\ \hline
357 &	 $\overline{\mathrm{BR}}(B_s\to \tau^+\tau^-)$ &	 0.00021854 &	 \cellcolor{red!3}0.41 $ \sigma$ &	 0.33 $ \sigma$ \\ \hline
358 &	 $\langle P_8^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[4,\  6]}$ &	 -0.010236 &	 \cellcolor{red!0}0.3 $ \sigma$ &	 0.3 $ \sigma$ \\ \hline
359 &	 $\langle P_8^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2.5,\  4]}$ &	 -0.01417 &	 \cellcolor{green!0}0.3 $ \sigma$ &	 0.31 $ \sigma$ \\ \hline
360 &	 $\langle P_1\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[0.04,\  2]}$ &	 0.040635 &	 \cellcolor{green!0}0.3 $ \sigma$ &	 0.31 $ \sigma$ \\ \hline
361 &	 $\mu_{t\bar t h}(h \to b\bar b)$ &	 1 &	 \cellcolor{red!0}0.32 $ \sigma$ &	 0.32 $ \sigma$ \\ \hline
362 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[6.5,\  7.0]}$ &	 0.090073 &	 \cellcolor{green!0}0.32 $ \sigma$ &	 0.32 $ \sigma$ \\ \hline
363 &	 $\mathcal{F}t({}^{42}\mathrm{Sc})$ &	 $4.6665\times 10^{27}$ &	 \cellcolor{red!0}0.3 $ \sigma$ &	 0.29 $ \sigma$ \\ \hline
364 &	 $\langle A_\mathrm{FB}^h\rangle(\Lambda_b\to\Lambda \mu^+\mu^-)^{[15,\  20]}$ &	 -0.31831 &	 \cellcolor{red!0}0.36 $ \sigma$ &	 0.36 $ \sigma$ \\ \hline
365 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[4.5,\  5.0]}$ &	 0.055942 &	 \cellcolor{red!0}0.3 $ \sigma$ &	 0.3 $ \sigma$ \\ \hline
366 &	 $\sigma_\mathrm{had}^0$ &	 0.00010655 &	 \cellcolor{red!7}0.46 $ \sigma$ &	 0.3 $ \sigma$ \\ \hline
367 &	 $\langle F_L\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[0.1,\  0.98]}$ &	 0.27126 &	 \cellcolor{red!12}0.52 $ \sigma$ &	 0.28 $ \sigma$ \\ \hline
368 &	 $\mathrm{BR}(\bar B^0\to \bar K^{*0} \mu^+e^-)$ &	 $8.9257\times 10^{-23}$ &	 0.3 $ \sigma$ &	 0.3 $ \sigma$ \\ \hline
369 &	 $\langle F_L\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[4,\  6]}$ &	 0.69788 &	 \cellcolor{green!5}0.22 $ \sigma$ &	 0.32 $ \sigma$ \\ \hline
370 &	 $\langle R_{\mu e} \rangle(B^\pm\to K^\pm \ell^+\ell^-)^{[14.18,\  19.0]}$ &	 0.83849 &	 \cellcolor{red!29}0.88 $ \sigma$ &	 0.29 $ \sigma$ \\ \hline
371 &	 $\langle R_{\mu e} \rangle(B^\pm\to K^\pm \ell^+\ell^-)^{[0.1,\  4.0]}$ &	 0.83376 &	 \cellcolor{red!3}0.36 $ \sigma$ &	 0.28 $ \sigma$ \\ \hline
372 &	 $\langle P_2\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[2.5,\  4]}$ &	 -0.18954 &	 \cellcolor{red!22}0.77 $ \sigma$ &	 0.32 $ \sigma$ \\ \hline
373 &	 $\langle P_5^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[2.5,\  4]}$ &	 -0.33447 &	 \cellcolor{red!6}0.4 $ \sigma$ &	 0.26 $ \sigma$ \\ \hline
374 &	 $x_{12}^{\mathrm{Im},D}$ &	 $-5.1857\times 10^{-18}$ &	 \cellcolor{green!0}0.24 $ \sigma$ &	 0.24 $ \sigma$ \\ \hline
375 &	 $\langle P_5^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2,\  4.3]}$ &	 -0.26537 &	 \cellcolor{red!25}0.79 $ \sigma$ &	 0.29 $ \sigma$ \\ \hline
376 &	 $S_{\psi\phi}$ &	 0.038846 &	 \cellcolor{green!3}0.19 $ \sigma$ &	 0.26 $ \sigma$ \\ \hline
377 &	 $\mathrm{R}(W^+\to cX)$ &	 0.50001 &	 \cellcolor{red!0}0.25 $ \sigma$ &	 0.25 $ \sigma$ \\ \hline
378 &	 $\mathrm{BR}(B^-\to K^{*-} \mu^+e^-)$ &	 $9.6097\times 10^{-23}$ &	 0.25 $ \sigma$ &	 0.25 $ \sigma$ \\ \hline
379 &	 $\langle F_L\rangle(B^0\to K^{\ast 0}e^+e^-)^{[0.002,\  1.12]}$ &	 0.18456 &	 \cellcolor{red!3}0.31 $ \sigma$ &	 0.24 $ \sigma$ \\ \hline
380 &	 $\mu_{\mathrm{VBF}}(h \to \mu^+\mu^-)$ &	 0.99999 &	 \cellcolor{red!0}0.24 $ \sigma$ &	 0.24 $ \sigma$ \\ \hline
381 &	 $\langle P_6^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[1.1,\  2.5]}$ &	 -0.05434 &	 \cellcolor{red!0}0.23 $ \sigma$ &	 0.23 $ \sigma$ \\ \hline
382 &	 $\mu_{Zh}(h \to ZZ)$ &	 1 &	 \cellcolor{red!0}0.23 $ \sigma$ &	 0.23 $ \sigma$ \\ \hline
383 &	 $\Gamma(\pi^+\to \mu^+\nu)$ &	 $2.5202\times 10^{-17}$ &	 \cellcolor{green!0}0.26 $ \sigma$ &	 0.26 $ \sigma$ \\ \hline
384 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[0,\  2]}$ &	 $8.3465\times 10^{-8}$ &	 \cellcolor{green!3}0.18 $ \sigma$ &	 0.25 $ \sigma$ \\ \hline
385 &	 $\mu_{Vh}(h \to ZZ)$ &	 1 &	 \cellcolor{red!0}0.23 $ \sigma$ &	 0.23 $ \sigma$ \\ \hline
386 &	 $\langle P_4^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2.5,\  4]}$ &	 -0.36997 &	 \cellcolor{red!6}0.35 $ \sigma$ &	 0.23 $ \sigma$ \\ \hline
387 &	 $\langle A_T^\mathrm{Im}\rangle(B^0\to K^{\ast 0}e^+e^-)^{[0.000784,\  0.257]}$ &	 0.00026802 &	 \cellcolor{red!0}0.2 $ \sigma$ &	 0.2 $ \sigma$ \\ \hline
388 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[5.6,\  6.13]}$ &	 0.076832 &	 \cellcolor{green!0}0.22 $ \sigma$ &	 0.22 $ \sigma$ \\ \hline
389 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[11.47,\  12.0]}$ &	 0.002539 &	 \cellcolor{red!0}0.22 $ \sigma$ &	 0.22 $ \sigma$ \\ \hline
390 &	 $\langle P_5^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2,\  4]}$ &	 -0.22201 &	 \cellcolor{red!3}0.31 $ \sigma$ &	 0.23 $ \sigma$ \\ \hline
391 &	 $\mathrm{BR}(K^+\to \mu^+\nu)$ &	 0.63364 &	 \cellcolor{green!0}0.21 $ \sigma$ &	 0.21 $ \sigma$ \\ \hline
392 &	 $\langle F_L\rangle(B^0\to K^{\ast 0}e^+e^-)^{[0.000784,\  0.257]}$ &	 0.052728 &	 \cellcolor{red!2}0.26 $ \sigma$ &	 0.21 $ \sigma$ \\ \hline
393 &	 $R(e^+e^- \to W^+W^-)^{[191.6]}$ &	 1 &	 \cellcolor{green!0}0.21 $ \sigma$ &	 0.21 $ \sigma$ \\ \hline
394 &	 $\langle P_3\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[2.5,\  4]}$ &	 0.0032127 &	 \cellcolor{red!0}0.21 $ \sigma$ &	 0.21 $ \sigma$ \\ \hline
395 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[8.5,\  9.0]}$ &	 0.095922 &	 \cellcolor{red!0}0.2 $ \sigma$ &	 0.2 $ \sigma$ \\ \hline
396 &	 $\mu_{Vh}(h \to \gamma\gamma)$ &	 1 &	 \cellcolor{green!0}0.2 $ \sigma$ &	 0.2 $ \sigma$ \\ \hline
397 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[189.09,\  0.2,\  0.4]}$ &	 2.187 &	 \cellcolor{red!0}0.2 $ \sigma$ &	 0.2 $ \sigma$ \\ \hline
398 &	 $\mathrm{BR}(B^-\to K^- \tau^+e^-)$ &	 $5.4113\times 10^{-7}$ &	 \cellcolor{green!2}0.15 $ \sigma$ &	 0.2 $ \sigma$ \\ \hline
399 &	 $\langle P_8^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[1.1,\  2.5]}$ &	 -0.02296 &	 \cellcolor{green!0}0.19 $ \sigma$ &	 0.2 $ \sigma$ \\ \hline
400 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[205.92,\  0.6,\  0.8]}$ &	 4.445 &	 \cellcolor{red!0}0.19 $ \sigma$ &	 0.19 $ \sigma$ \\ \hline
401 &	 $\langle P_1\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[15,\  19]}$ &	 -0.61934 &	 \cellcolor{red!0}0.2 $ \sigma$ &	 0.2 $ \sigma$ \\ \hline
402 &	 $\mathrm{BR}(B\to X_s\gamma)$ &	 0.00033122 &	 \cellcolor{green!0}0.18 $ \sigma$ &	 0.2 $ \sigma$ \\ \hline
403 &	 $\mathrm{BR}(B^-\to \pi^- \tau^+\mu^-)$ &	 $3.4\times 10^{-23}$ &	 0.18 $ \sigma$ &	 0.18 $ \sigma$ \\ \hline
404 &	 $\mathrm{BR}(\tau^+\to \pi^+\bar\nu)$ &	 0.10837 &	 \cellcolor{green!2}0.13 $ \sigma$ &	 0.19 $ \sigma$ \\ \hline
405 &	 $\langle P_1\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[1,\  2]}$ &	 0.039208 &	 \cellcolor{red!0}0.18 $ \sigma$ &	 0.17 $ \sigma$ \\ \hline
406 &	 $\mathrm{BR}(K^+\to\pi^+\nu\bar\nu)$ &	 $1.1422\times 10^{-10}$ &	 \cellcolor{red!15}0.43 $ \sigma$ &	 0.13 $ \sigma$ \\ \hline
407 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[6.5,\  7.0]}$ &	 0.088536 &	 \cellcolor{red!0}0.17 $ \sigma$ &	 0.17 $ \sigma$ \\ \hline
408 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[7.0,\  7.5]}$ &	 0.089808 &	 \cellcolor{red!0}0.17 $ \sigma$ &	 0.17 $ \sigma$ \\ \hline
409 &	 $\Gamma_W$ &	 2.0917 &	 \cellcolor{green!0}0.16 $ \sigma$ &	 0.16 $ \sigma$ \\ \hline
410 &	 $\langle P_1\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[2.5,\  4]}$ &	 -0.095285 &	 \cellcolor{red!0}0.16 $ \sigma$ &	 0.14 $ \sigma$ \\ \hline
411 &	 $\mathrm{BR}(B^0\to K^{*0}\gamma)$ &	 $4.1806\times 10^{-5}$ &	 \cellcolor{red!0}0.16 $ \sigma$ &	 0.15 $ \sigma$ \\ \hline
412 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[1,\  2]}$ &	 $4.526\times 10^{-8}$ &	 \cellcolor{red!1}0.17 $ \sigma$ &	 0.15 $ \sigma$ \\ \hline
413 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[182.66,\  0.8,\  1.0]}$ &	 5.434 &	 \cellcolor{green!0}0.15 $ \sigma$ &	 0.15 $ \sigma$ \\ \hline
414 &	 $\mathcal{F}t({}^{50}\mathrm{Mn})$ &	 $4.6665\times 10^{27}$ &	 \cellcolor{green!0}0.15 $ \sigma$ &	 0.15 $ \sigma$ \\ \hline
415 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[5.0,\  5.5]}$ &	 0.05722 &	 \cellcolor{green!0}0.14 $ \sigma$ &	 0.14 $ \sigma$ \\ \hline
416 &	 $\langle P_6^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[2.5,\  4]}$ &	 -0.046371 &	 \cellcolor{green!0}0.11 $ \sigma$ &	 0.11 $ \sigma$ \\ \hline
417 &	 $\langle P_6^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[4,\  6]}$ &	 -0.031689 &	 \cellcolor{green!0}0.13 $ \sigma$ &	 0.14 $ \sigma$ \\ \hline
418 &	 $\langle F_L\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[15,\  19]}$ &	 0.33993 &	 \cellcolor{red!0}0.12 $ \sigma$ &	 0.11 $ \sigma$ \\ \hline
419 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[8.0,\  8.5]}$ &	 0.082028 &	 \cellcolor{red!0}0.13 $ \sigma$ &	 0.13 $ \sigma$ \\ \hline
420 &	 $\sigma_\mathrm{trident}/\sigma_\mathrm{trident}^\mathrm{SM}$ &	 1 &	 \cellcolor{red!0}0.13 $ \sigma$ &	 0.13 $ \sigma$ \\ \hline
421 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[9.33,\  9.86]}$ &	 0.087022 &	 \cellcolor{red!0}0.13 $ \sigma$ &	 0.13 $ \sigma$ \\ \hline
422 &	 $R(e^+e^- \to W^+W^-)^{[201.6]}$ &	 1 &	 \cellcolor{green!0}0.12 $ \sigma$ &	 0.12 $ \sigma$ \\ \hline
423 &	 $\langle P_8^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[15,\  19]}$ &	 0.00074654 &	 \cellcolor{green!0}0.17 $ \sigma$ &	 0.17 $ \sigma$ \\ \hline
424 &	 $\langle P_4^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[1.1,\  2.5]}$ &	 -0.069775 &	 \cellcolor{green!2}0.057 $ \sigma$ &	 0.098 $ \sigma$ \\ \hline
425 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[198.38,\  -0.2,\  0.0]}$ &	 1.265 &	 \cellcolor{red!0}0.1 $ \sigma$ &	 0.1 $ \sigma$ \\ \hline
426 &	 $\langle R_{\mu e} \rangle(B^+\to K^{\ast +}\ell^+\ell^-)^{[0.1,\  8.0]}$ &	 0.85648 &	 \cellcolor{red!11}0.33 $ \sigma$ &	 0.1 $ \sigma$ \\ \hline
427 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[5.07,\  5.6]}$ &	 0.07714 &	 \cellcolor{red!0}0.1 $ \sigma$ &	 0.1 $ \sigma$ \\ \hline
428 &	 $\langle \overline{S_4}\rangle(B_s\to \phi \mu^+\mu^-)^{[4.0,\  6.0]}$ &	 -0.21145 &	 \cellcolor{red!0}0.11 $ \sigma$ &	 0.092 $ \sigma$ \\ \hline
429 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[5.6,\  6.13]}$ &	 0.087798 &	 \cellcolor{green!0}0.1 $ \sigma$ &	 0.1 $ \sigma$ \\ \hline
430 &	 $\mathrm{BR}(\tau^-\to e^-e^+e^-)$ &	 $3.577\times 10^{-12}$ &	 0.1 $ \sigma$ &	 0.1 $ \sigma$ \\ \hline
431 &	 $R_T(K^+\to \pi^0\mu^+\nu)$ &	 $2.2333\times 10^{-37}$ &	 0.084 $ \sigma$ &	 0.084 $ \sigma$ \\ \hline
432 &	 $\left\langle\frac{dR}{d\theta}\right\rangle(e^+e^- \to W^+W^-)^{[205.92,\  -0.2,\  0.0]}$ &	 1.231 &	 \cellcolor{red!0}0.097 $ \sigma$ &	 0.097 $ \sigma$ \\ \hline
433 &	 $A_ c$ &	 0.66752 &	 \cellcolor{green!0}0.092 $ \sigma$ &	 0.092 $ \sigma$ \\ \hline
434 &	 $\langle P_3\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[1.1,\  2.5]}$ &	 0.0030204 &	 \cellcolor{green!0}0.11 $ \sigma$ &	 0.12 $ \sigma$ \\ \hline
435 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[8.0,\  8.5]}$ &	 0.098402 &	 \cellcolor{red!0}0.084 $ \sigma$ &	 0.084 $ \sigma$ \\ \hline
436 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[9.0,\  9.5]}$ &	 0.089545 &	 \cellcolor{green!0}0.082 $ \sigma$ &	 0.082 $ \sigma$ \\ \hline
437 &	 $\ln(C)(K^+\to \pi^0\mu^+\nu)$ &	 0.19988 &	 0.075 $ \sigma$ &	 0.075 $ \sigma$ \\ \hline
438 &	 $\langle \overline{S_7}\rangle(B_s\to \phi \mu^+\mu^-)^{[15.0,\  18.9]}$ &	 -0.0011254 &	 \cellcolor{red!0}0.078 $ \sigma$ &	 0.076 $ \sigma$ \\ \hline
439 &	 $\langle D_{P_4^\prime}^{\mu e} \rangle(B^0\to K^{\ast 0}\ell^+\ell^-)^{[14.18,\  19.0]}$ &	 $-8.5847\times 10^{-5}$ &	 \cellcolor{red!0}0.072 $ \sigma$ &	 0.072 $ \sigma$ \\ \hline
440 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[5.0,\  5.5]}$ &	 0.070732 &	 \cellcolor{green!0}0.066 $ \sigma$ &	 0.066 $ \sigma$ \\ \hline
441 &	 $\langle P_2\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[1.1,\  2.5]}$ &	 -0.45664 &	 \cellcolor{red!2}0.13 $ \sigma$ &	 0.078 $ \sigma$ \\ \hline
442 &	 $\langle P_6^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[0.1,\  0.98]}$ &	 -0.05012 &	 \cellcolor{red!0}0.092 $ \sigma$ &	 0.085 $ \sigma$ \\ \hline
443 &	 $\mathrm{BR}(B^+\to K^{*+}\gamma)$ &	 $4.2486\times 10^{-5}$ &	 \cellcolor{green!0}0.036 $ \sigma$ &	 0.047 $ \sigma$ \\ \hline
444 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[9.5,\  10.0]}$ &	 0.077734 &	 \cellcolor{red!0}0.053 $ \sigma$ &	 0.053 $ \sigma$ \\ \hline
445 &	 $\mathcal{F}t({}^{14}\mathrm{O})$ &	 $4.6665\times 10^{27}$ &	 \cellcolor{green!0}0.047 $ \sigma$ &	 0.049 $ \sigma$ \\ \hline
446 &	 $R_ c^0$ &	 0.17223 &	 \cellcolor{red!0}0.042 $ \sigma$ &	 0.041 $ \sigma$ \\ \hline
447 &	 $\mathcal{F}t({}^{38m}\mathrm{K})$ &	 $4.6665\times 10^{27}$ &	 \cellcolor{red!0}0.022 $ \sigma$ &	 0.021 $ \sigma$ \\ \hline
448 &	 $\langle P_4^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[15,\  19]}$ &	 -0.63501 &	 \cellcolor{red!0}0.066 $ \sigma$ &	 0.063 $ \sigma$ \\ \hline
449 &	 $\langle P_8^\prime\rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[2.5,\  4]}$ &	 -0.015614 &	 \cellcolor{green!0}0.029 $ \sigma$ &	 0.029 $ \sigma$ \\ \hline
450 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D^\ast\tau^+\nu)^{[4.0,\  4.53]}$ &	 0.028569 &	 \cellcolor{red!0}0.026 $ \sigma$ &	 0.026 $ \sigma$ \\ \hline
451 &	 $\mu_{gg}(h \to \tau^+\tau^-)$ &	 1 &	 \cellcolor{green!0}0.025 $ \sigma$ &	 0.025 $ \sigma$ \\ \hline
452 &	 $\langle P_8^\prime\rangle(B^0\to K^{\ast 0}\mu^+\mu^-)^{[0.1,\  0.98]}$ &	 -0.0022203 &	 \cellcolor{red!1}0.041 $ \sigma$ &	 0.012 $ \sigma$ \\ \hline
453 &	 $\frac{\langle \mathrm{BR} \rangle}{\mathrm{BR}}(B\to D\tau^+\nu)^{[9.33,\  9.86]}$ &	 0.063887 &	 \cellcolor{green!0}0.016 $ \sigma$ &	 0.016 $ \sigma$ \\ \hline
454 &	 $\mathrm{BR}(B^+\to \mu^+\nu)$ &	 $4.3728\times 10^{-7}$ &	 \cellcolor{red!4}0.11 $ \sigma$ &	 0.029 $ \sigma$ \\ \hline
455 &	 $\langle \frac{d\mathrm{BR}}{dq^2} \rangle(B^+\to K^{\ast +}\mu^+\mu^-)^{[2,\  4.3]}$ &	 $4.4015\times 10^{-8}$ &	 \cellcolor{red!6}0.17 $ \sigma$ &	 0.031 $ \sigma$ \\ \hline
456 &	 $\mathrm{BR}(B^0\to \tau^+\tau^-)$ &	 $1.5613\times 10^{-6}$ &	 \cellcolor{red!1}0.038 $ \sigma$ &	 0.0045 $ \sigma$ \\ \hline
457 &	 $\mathcal{F}t({}^{62}\mathrm{Ga})$ &	 $4.6665\times 10^{27}$ &	 \cellcolor{green!0}0.028 $ \sigma$ &	 0.028 $ \sigma$ \\ \hline
458 &	 $\mathrm{BR}(\bar B^0\to \bar K^{*0} e^+\mu^-)$ &	 $8.9257\times 10^{-23}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
459 &	 $\mathrm{BR}(B^-\to K^- e^+\mu^-)$ &	 $4.1197\times 10^{-23}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
460 &	 $\mathrm{BR}(B^-\to K^- \mu^+e^-)$ &	 $4.1197\times 10^{-23}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
461 &	 $\mathrm{BR}(B^-\to K^- \mu^+\tau^-)$ &	 $4.8069\times 10^{-21}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
462 &	 $\mathrm{BR}(B^-\to \pi^- \mu^+\tau^-)$ &	 $3.4\times 10^{-23}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
463 &	 $\mathrm{BR}(\bar B^0\to e^\pm \mu^\mp)$ &	 $1.569\times 10^{-27}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
464 &	 $\mathrm{BR}(\bar B^0\to e^\pm \tau^\mp)$ &	 $7.2051\times 10^{-9}$ &	 \cellcolor{red!0}0.00048 $ \sigma$ &	 0 $ \sigma$ \\ \hline
465 &	 $\mathrm{BR}(\bar B^0\to \mu^\pm \tau^\mp)$ &	 $6.4246\times 10^{-23}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
466 &	 $\mathrm{BR}(\bar B_s\to e^\pm \mu^\mp)$ &	 $2.2551\times 10^{-25}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
467 &	 $\mathrm{BR}(\bar B_s\to \mu^\pm \tau^\mp)$ &	 $9.3099\times 10^{-21}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
468 &	 $\mathrm{BR}(\bar B^0\to \pi^0 e^\pm\mu^\mp)$ &	 $2.3091\times 10^{-25}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
469 &	 $\mathrm{BR}(B^-\to \pi^- e^\pm\mu^\mp)$ &	 $4.961\times 10^{-25}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
470 &	 $\mathrm{BR}(K_L\to e^\pm\mu^\mp)$ &	 $1.6281\times 10^{-24}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
471 &	 $\mathrm{BR}(\mu^-\to e^-e^+e^-)$ &	 $1.0333\times 10^{-27}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
472 &	 $\mathrm{BR}(\mu\to e\gamma)$ &	 $7.9068\times 10^{-37}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
473 &	 $\mathrm{BR}(\tau\to \mu\gamma)$ &	 $2.2135\times 10^{-35}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
474 &	 $\mathrm{BR}(\tau^-\to \mu^-\mu^+\mu^-)$ &	 $3.1758\times 10^{-26}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
475 &	 $\mathrm{BR}(\tau^-\to e^-\mu^+\mu^-)$ &	 $2.409\times 10^{-12}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
476 &	 $\mathrm{BR}(\tau\to e\gamma)$ &	 $2.5109\times 10^{-21}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
477 &	 $\mathrm{BR}(\tau^+\to \rho^0 e^+)$ &	 $1.4568\times 10^{-12}$ &	 \cellcolor{red!0}0.00013 $ \sigma$ &	 0 $ \sigma$ \\ \hline
478 &	 $\mathrm{BR}(\tau^+\to \rho^0\mu^+)$ &	 $1.2778\times 10^{-26}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
479 &	 $\mathrm{BR}(\tau^+\to \phi e^+)$ &	 $8.4242\times 10^{-9}$ &	 \cellcolor{red!22}0.45 $ \sigma$ &	 0 $ \sigma$ \\ \hline
480 &	 $\mathrm{BR}(\tau^+\to \phi\mu^+)$ &	 $7.3617\times 10^{-23}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
481 &	 $CR(\mu - e)$ in $\phantom k^{48}_{22} \mathrm{Ti}$ &	 $1.7449\times 10^{-26}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
482 &	 $CR(\mu - e)$ in $\phantom k^{197}_{79} \mathrm{Au}$ &	 $2.0817\times 10^{-26}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
483 &	 $\mathrm{BR}(Z^0\to  e^\pm\mu^\mp)$ &	 $3.6051\times 10^{-28}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
484 &	 $\mathrm{BR}(Z^0\to  e^\pm\tau^\mp)$ &	 $7.4896\times 10^{-12}$ &	 \cellcolor{red!0}0.0026 $ \sigma$ &	 0 $ \sigma$ \\ \hline
485 &	 $\mathrm{BR}(Z^0\to \mu^\pm\tau^\mp)$ &	 $6.6495\times 10^{-26}$ &	 0 $ \sigma$ &	 0 $ \sigma$ \\ \hline
\end{longtable}
